Variational Programs with Open Clocks

Variational quantum algorithms leave the durations of Hamiltonian evolutions open for a classical optimizer to set. We present VHamilton, a minimal extension of the Hamilton quantum programming language in which such durations are open clocks: one program denotes a family of Hamiltonian trajectories, and a valuation fills its clocks with exact dyadic times, so that each instance is an ordinary Hamilton program that compiles to circuits as before. Because the semantics stays exact and affine in the clocks, the Hamiltonian structure of a variational program remainsavail able for reasoning about every valuation at once. Equivalence becomes a finite calculation, which we mechanize in Agda for a fragment and use to prove the VHamilton form of the compiler rewrite "rzz(t) = cx; rz(t); cx" for every clock value. We then show what the same structure supports in a two-qubit chemistry eigensolver written in VHamilton and run through a Haskell prototype. It supports a fusion of commuting blocks, a closed form and an expressibility proof for the ansatz, and an exact split of the error between the precision of the target and that of the clocks, with a priori bounds. It also supports a coordinate search whose queries per sweep, fixed by the spectra of the generators, do not grow with the precision. On the benchmark this search reaches the numerically verified optimum of a grid of 134 million valuations in 53 energy queries. It finds the grid optimum in only 21 of 30 validation settings, however, so the gain is conditional, not a global-optimization guarantee.

==> figures/direct_scaling.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm},
  width=0.42\linewidth, height=4.6cm, grid=major, grid style={gray!20},
  xlabel={clock precision $r$}, xtick={4,5,6,7,8,9,10},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=none, fill=white}, legend cell align=left]
\nextgroupplot[ymode=log, ymin=5, ymax=1e9, title={\footnotesize (a) energy queries $Q$},
  legend pos=north west]
\addplot[thick, dashed, black!60] coordinates {(4,512) (5,4096) (6,32768) (7,262144) (8,2097152) (9,16777216) (10,134217728)};
\addlegendentry{grid size $2^{3(r-1)}$}
\addplot[thick, black!35, mark=square*, mark size=1.6pt] coordinates {(4,18) (5,29) (6,30) (7,36) (8,38) (9,68) (10,54)};
\addlegendentry{$Q$, $k=8$}
\addplot[thick, black!60, mark=triangle*, mark size=1.6pt] coordinates {(4,18) (5,29) (6,30) (7,38) (8,47) (9,53) (10,53)};
\addlegendentry{$Q$, $k=10$}
\addplot[thick, violet, mark=*, mark size=1.6pt] coordinates {(4,18) (5,29) (6,30) (7,38) (8,47) (9,53) (10,53)};
\addlegendentry{$Q$, $k=14$}
\nextgroupplot[ymin=0, ymax=6, ytick={0,...,6}, title={\footnotesize (b) coordinate sweeps $s$},
  legend pos=south east]
\addplot[thick, black!35, mark=square*, mark size=1.6pt] coordinates {(4,2) (5,3) (6,3) (7,3) (8,3) (9,5) (10,4)};
\addlegendentry{$k=8$}
\addplot[thick, black!60, mark=triangle*, mark size=1.6pt] coordinates {(4,2) (5,3) (6,3) (7,3) (8,4) (9,4) (10,4)};
\addlegendentry{$k=10$}
\addplot[thick, violet, mark=*, mark size=1.6pt] coordinates {(4,2) (5,3) (6,3) (7,3) (8,4) (9,4) (10,4)};
\addlegendentry{$k=14$}
\end{groupplot}
\end{tikzpicture}

==> figures/error_calculus.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.3cm},
  width=0.38\linewidth, height=5cm, ymode=log, grid=major, grid style={gray!20},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.8, text opacity=1}, legend cell align=left]
\nextgroupplot[xlabel={Hamiltonian precision $k$}, ylabel={mHa}, xtick={4,6,...,14},
  title={\footnotesize (a) rounding the target}, ymin=1e-6, ymax=1e2, legend pos=south west]
\addplot[thick, violet, mark=*, mark size=1.6pt] coordinates {(3,5.437696e+00) (4,8.543236e-01) (5,2.828513e-01) (6,1.954327e-01) (7,2.390208e-01) (8,7.054425e-02) (9,6.278475e-02) (10,2.045404e-02) (11,7.058311e-03) (12,6.009903e-03) (13,3.298337e-03) (14,4.401121e-04)};
\addlegendentry{$|\delta_H(k)|$}
\addplot[thick, dashed, black!60] coordinates {(3,3.253094e+01) (4,1.626547e+01) (5,8.132734e+00) (6,4.066367e+00) (7,2.033184e+00) (8,1.016592e+00) (9,5.082959e-01) (10,2.541479e-01) (11,1.270740e-01) (12,6.353699e-02) (13,3.176849e-02) (14,1.588425e-02)};
\addlegendentry{bound $M2^{-(k+1)}/s$}
\nextgroupplot[xlabel={clock precision $r$}, xtick={2,...,8},
  title={\footnotesize (b) the grid of clock values}, ymin=1e-4, ymax=1e3,
  legend style={at={(1.04,0.5)}, anchor=west}]
\addplot[thick, black!35, mark=square*, mark size=1.6pt] coordinates {(2,5.038782e+00) (3,1.785688e+00) (4,7.461830e-01) (5,3.540787e-02) (6,1.638786e-02) (7,1.321748e-02) (8,3.467721e-03)};
\addlegendentry{$\delta_r(6,r)$}
\addplot[thick, black!60, mark=triangle*, mark size=1.6pt] coordinates {(2,4.711315e+00) (3,1.661539e+00) (4,7.955770e-01) (5,2.575992e-02) (6,1.183128e-02) (7,9.583139e-03) (8,1.228216e-03)};
\addlegendentry{$\delta_r(10,r)$}
\addplot[thick, violet, mark=*, mark size=1.6pt] coordinates {(2,4.704008e+00) (3,1.660587e+00) (4,7.936937e-01) (5,2.583635e-02) (6,1.192176e-02) (7,9.404619e-03) (8,1.187166e-03)};
\addlegendentry{$\delta_r(14,r)$}
\addplot[thick, dotted, black!60] coordinates {(2,1.866821e+02) (3,9.334103e+01) (4,4.667051e+01) (5,2.333526e+01) (6,1.166763e+01) (7,5.833814e+00) (8,2.916907e+00)};
\addlegendentry{first-order bound}
\addplot[thick, dashed, black!60] coordinates {(2,4.398592e+02) (3,1.099648e+02) (4,2.749120e+01) (5,6.872801e+00) (6,1.718200e+00) (7,4.295500e-01) (8,1.073875e-01)};
\addlegendentry{second-order bound}
\end{groupplot}
\end{tikzpicture}

==> figures/qaoa_ladder.tex <==
\begin{tikzpicture}[font=\scriptsize]
\fill[red!0!white] (0.0000,0.0000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.0000,0.6000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.0000,1.2000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.0000,1.8000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.6000,0.0000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.6000,0.6000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.6000,1.2000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (0.6000,1.8000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.2000,0.0000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.2000,0.6000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.2000,1.2000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.2000,1.8000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.8000,0.0000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.8000,0.6000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.8000,1.2000) rectangle ++(0.6000,0.6000);
\fill[red!0!white] (1.8000,1.8000) rectangle ++(0.6000,0.6000);
\draw[gray!35, step=0.6000, xshift=0.0000cm] (0,0) grid (2.4000,2.4000);
\draw[gray] (0.0000,0) rectangle ++(2.4000,2.4000);
\node[above] at (1.2000,2.4000) {$r=3$: $4\times4$};
\node[below] at (1.2000,0) {$\gamma$};
\node[left] at (0.0000,1.2000) {$\beta$};
\fill[red!0!white] (3.1500,0.0000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,0.6000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,1.2000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,1.8000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.1500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.4500,0.0000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (3.4500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.4500,0.6000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (3.4500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.4500,1.2000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (3.4500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.4500,1.8000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (3.4500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.7500,0.0000) rectangle ++(0.3000,0.3000);
\fill[red!85!white] (3.7500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.7500,0.6000) rectangle ++(0.3000,0.3000);
\fill[blue!85!white] (3.7500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.7500,1.2000) rectangle ++(0.3000,0.3000);
\fill[red!85!white] (3.7500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (3.7500,1.8000) rectangle ++(0.3000,0.3000);
\fill[blue!85!white] (3.7500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.0500,0.0000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (4.0500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.0500,0.6000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (4.0500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.0500,1.2000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (4.0500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.0500,1.8000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (4.0500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,0.0000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,0.6000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,1.2000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,1.8000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.3500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.6500,0.0000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (4.6500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.6500,0.6000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (4.6500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.6500,1.2000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (4.6500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.6500,1.8000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (4.6500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.9500,0.0000) rectangle ++(0.3000,0.3000);
\fill[blue!85!white] (4.9500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.9500,0.6000) rectangle ++(0.3000,0.3000);
\fill[red!85!white] (4.9500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.9500,1.2000) rectangle ++(0.3000,0.3000);
\fill[blue!85!white] (4.9500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (4.9500,1.8000) rectangle ++(0.3000,0.3000);
\fill[red!85!white] (4.9500,2.1000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (5.2500,0.0000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (5.2500,0.3000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (5.2500,0.6000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (5.2500,0.9000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (5.2500,1.2000) rectangle ++(0.3000,0.3000);
\fill[blue!60!white] (5.2500,1.5000) rectangle ++(0.3000,0.3000);
\fill[red!0!white] (5.2500,1.8000) rectangle ++(0.3000,0.3000);
\fill[red!60!white] (5.2500,2.1000) rectangle ++(0.3000,0.3000);
\draw[gray] (3.1500,0) rectangle ++(2.4000,2.4000);
\node[star, star points=5, fill=yellow, draw=black, inner sep=1.3pt] at (3.9000,1.0500) {};
\node[above] at (4.3500,2.4000) {$r=4$: $8\times8$};
\node[below] at (4.3500,0) {$\gamma$};
\fill[red!0!white] (6.3000,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.3000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.4500,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (6.4500,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (6.4500,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (6.4500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.4500,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (6.4500,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (6.4500,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (6.4500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.4500,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (6.4500,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (6.4500,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (6.4500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.4500,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (6.4500,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (6.4500,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (6.4500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.6000,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (6.6000,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (6.6000,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (6.6000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.6000,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (6.6000,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (6.6000,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (6.6000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.6000,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (6.6000,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (6.6000,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (6.6000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.6000,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (6.6000,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (6.6000,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (6.6000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.7500,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (6.7500,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (6.7500,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (6.7500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.7500,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (6.7500,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (6.7500,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (6.7500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.7500,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (6.7500,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (6.7500,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (6.7500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.7500,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (6.7500,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (6.7500,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (6.7500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.9000,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (6.9000,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!85!white] (6.9000,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (6.9000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.9000,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (6.9000,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!85!white] (6.9000,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (6.9000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.9000,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (6.9000,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!85!white] (6.9000,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (6.9000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (6.9000,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (6.9000,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!85!white] (6.9000,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (6.9000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.0500,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.0500,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (7.0500,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.0500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.0500,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.0500,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (7.0500,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.0500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.0500,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.0500,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (7.0500,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.0500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.0500,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.0500,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (7.0500,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.0500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.2000,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.2000,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (7.2000,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.2000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.2000,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.2000,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (7.2000,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.2000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.2000,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.2000,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (7.2000,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.2000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.2000,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.2000,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (7.2000,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.2000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.3500,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.3500,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (7.3500,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.3500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.3500,0.6000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.3500,0.7500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (7.3500,0.9000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.3500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.3500,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.3500,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (7.3500,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.3500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.3500,1.8000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.3500,1.9500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (7.3500,2.1000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.3500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.0000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.1500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.3000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.2000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.3500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.5000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.5000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.6500,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.6500,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (7.6500,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.6500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.6500,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.6500,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (7.6500,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.6500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.6500,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.6500,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (7.6500,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (7.6500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.6500,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.6500,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (7.6500,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (7.6500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.8000,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.8000,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (7.8000,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.8000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.8000,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.8000,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (7.8000,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.8000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.8000,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.8000,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (7.8000,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (7.8000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.8000,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.8000,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (7.8000,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (7.8000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.9500,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.9500,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (7.9500,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.9500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.9500,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.9500,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (7.9500,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.9500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.9500,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.9500,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (7.9500,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (7.9500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (7.9500,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.9500,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (7.9500,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (7.9500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.1000,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (8.1000,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!85!white] (8.1000,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (8.1000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.1000,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (8.1000,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!85!white] (8.1000,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (8.1000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.1000,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (8.1000,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!85!white] (8.1000,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (8.1000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.1000,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (8.1000,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!85!white] (8.1000,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (8.1000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.2500,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (8.2500,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (8.2500,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (8.2500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.2500,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (8.2500,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (8.2500,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (8.2500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.2500,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (8.2500,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!79!white] (8.2500,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!56!white] (8.2500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.2500,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (8.2500,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!79!white] (8.2500,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!56!white] (8.2500,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.4000,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (8.4000,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (8.4000,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (8.4000,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.4000,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (8.4000,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (8.4000,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (8.4000,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.4000,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (8.4000,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!60!white] (8.4000,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!42!white] (8.4000,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.4000,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (8.4000,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!60!white] (8.4000,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!42!white] (8.4000,2.2500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.5500,0.0000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (8.5500,0.1500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (8.5500,0.3000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (8.5500,0.4500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.5500,0.6000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (8.5500,0.7500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (8.5500,0.9000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (8.5500,1.0500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.5500,1.2000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (8.5500,1.3500) rectangle ++(0.1500,0.1500);
\fill[blue!33!white] (8.5500,1.5000) rectangle ++(0.1500,0.1500);
\fill[blue!23!white] (8.5500,1.6500) rectangle ++(0.1500,0.1500);
\fill[red!0!white] (8.5500,1.8000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (8.5500,1.9500) rectangle ++(0.1500,0.1500);
\fill[red!33!white] (8.5500,2.1000) rectangle ++(0.1500,0.1500);
\fill[red!23!white] (8.5500,2.2500) rectangle ++(0.1500,0.1500);
\draw[gray] (6.3000,0) rectangle ++(2.4000,2.4000);
\node[star, star points=5, fill=yellow, draw=black, inner sep=1.3pt] at (6.9750,0.9750) {};
\node[above] at (7.5000,2.4000) {$r=5$: $16\times16$};
\node[below] at (7.5000,0) {$\gamma$};
\fill[blue!80!white] (9.0500,0.0000) rectangle ++(0.22,0.1500);
\fill[blue!69!white] (9.0500,0.1500) rectangle ++(0.22,0.1500);
\fill[blue!58!white] (9.0500,0.3000) rectangle ++(0.22,0.1500);
\fill[blue!48!white] (9.0500,0.4500) rectangle ++(0.22,0.1500);
\fill[blue!37!white] (9.0500,0.6000) rectangle ++(0.22,0.1500);
\fill[blue!27!white] (9.0500,0.7500) rectangle ++(0.22,0.1500);
\fill[blue!16!white] (9.0500,0.9000) rectangle ++(0.22,0.1500);
\fill[blue!5!white] (9.0500,1.0500) rectangle ++(0.22,0.1500);
\fill[red!5!white] (9.0500,1.2000) rectangle ++(0.22,0.1500);
\fill[red!16!white] (9.0500,1.3500) rectangle ++(0.22,0.1500);
\fill[red!27!white] (9.0500,1.5000) rectangle ++(0.22,0.1500);
\fill[red!37!white] (9.0500,1.6500) rectangle ++(0.22,0.1500);
\fill[red!48!white] (9.0500,1.8000) rectangle ++(0.22,0.1500);
\fill[red!58!white] (9.0500,1.9500) rectangle ++(0.22,0.1500);
\fill[red!69!white] (9.0500,2.1000) rectangle ++(0.22,0.1500);
\fill[red!80!white] (9.0500,2.2500) rectangle ++(0.22,0.1500);
\draw[gray] (9.0500,0) rectangle ++(0.22,2.4000);
\node[right] at (9.2700,0.08) {$-1$}; \node[right] at (9.2700,1.2000) {$0$}; \node[right] at (9.2700,2.3200) {$+1$};
\node[above] at (9.1600,2.4000) {$E$};
\end{tikzpicture}
